LLM-Guided Evolutionary Search for Constraint Model Reformulation to Improve Solver Efficiency

Combinatorial problems appear in numerous industrial applications. A common approach is to formulate these problems as declarative constraint models that can subsequently be compiled to and solved by a range of back-end solvers. Recent work shows that Large Language Models (LLMs) can produce correct models from natural language, but even a correct model can be expensive to solve because performance remains sensitive to modelling choices. In this work, we investigate whether LLMs can automate performance-oriented model reformulation. Inspired by Automatic Heuristic Design (AHD), we use an evolutionary framework in which an LLM proposes candidate reformulations that are verified and benchmarked against the user-defined baseline model. We compare AHD-adapted search strategies that control which prior attempts, instructions, and measured feedback enter each prompt. Existing retention strategies prioritize recency or performance, but do not explicitly diversify the context. To cover this gap, we introduce Profile-Diverse Retention (PDR), which applies Maximal Marginal Relevance (MMR) to instance-level runtime vectors to retain behaviourally diverse attempts. We systematically evaluate the strategies on eight CSPLib problems using validation-based final model selection. The results show that: (i) iterative reformulation can produce substantial held-out speedups; (ii) strategies that keep the retained context diverse outperform those that retain only recent or the fastest attempts; and (iii) validation-based selection improves the held-out speedup of every strategy.

==> figures/teaser_overview.tikz <==
\begin{tikzpicture}[
  font=\tiny\sffamily,
  >=Latex,
  compbox/.style={draw, rounded corners=3pt, line width=0.8pt},
  comptitle/.style={font=\tiny\sffamily\bfseries, align=center},
  comptext/.style={font=\tiny\sffamily, align=center},
  flow/.style={->, line width=0.95pt, draw=black!70},
  inner/.style={->, line width=0.75pt, draw=black!75},
  note/.style={font=\tiny\sffamily, text=black!55},
  pics/nn/.style={code={%
    \foreach \ya in {-0.09,0.09} \foreach \yb in {-0.13,0,0.13}
      \draw[orange!70!black, line width=0.4pt] (-0.16,\ya) -- (0,\yb);
    \foreach \yb in {-0.13,0,0.13} \foreach \yc in {-0.09,0.09}
      \draw[orange!70!black, line width=0.4pt] (0,\yb) -- (0.16,\yc);
    \foreach \ya in {-0.09,0.09}
      \fill[orange!25, draw=orange!70!black, line width=0.5pt] (-0.16,\ya) circle (0.034);
    \foreach \yb in {-0.13,0,0.13}
      \fill[orange!25, draw=orange!70!black, line width=0.5pt] (0,\yb) circle (0.034);
    \foreach \yc in {-0.09,0.09}
      \fill[orange!25, draw=orange!70!black, line width=0.5pt] (0.16,\yc) circle (0.034);
  }},
  pics/checkcircle/.style={code={%
    \draw[green!45!black, fill=green!12, line width=0.8pt] (0,0) circle (0.115);
    \draw[green!45!black, line width=1.0pt, line cap=round]
      (-0.05,0.0) -- (-0.01,-0.055) -- (0.075,0.065);
  }},
  pics/cogs/.style={code={%
    \foreach \a in {0,45,...,315}
      \draw[green!45!black, line width=1.3pt, line cap=round]
        (-0.055,0.055) ++(\a:0.06) -- ++(\a:0.062);
    \draw[green!45!black, fill=green!12, line width=0.9pt] (-0.055,0.055) circle (0.085);
    \draw[green!45!black, fill=white, line width=0.7pt] (-0.055,0.055) circle (0.034);
    \foreach \a in {20,80,...,340}
      \draw[green!45!black, line width=1.1pt, line cap=round]
        (0.105,-0.075) ++(\a:0.04) -- ++(\a:0.048);
    \draw[green!45!black, fill=green!12, line width=0.8pt] (0.105,-0.075) circle (0.058);
    \draw[green!45!black, fill=white, line width=0.6pt] (0.105,-0.075) circle (0.023);
  }},
  pics/funnelplain/.style={code={%
    \draw[teal!60!black, fill=teal!20, line width=0.8pt]
      (-0.17,0.13) -- (0.17,0.13) -- (0.04,-0.03) -- (0.04,-0.14)
      -- (-0.04,-0.14) -- (-0.04,-0.03) -- cycle;
  }},
  pics/database/.style={code={%
    \draw[violet!55!black, fill=violet!15, line width=0.8pt]
      (-0.16,0.11) -- (-0.16,-0.12) arc (180:360:0.16 and 0.055) -- (0.16,0.11) -- cycle;
    \draw[violet!55!black, line width=0.6pt] (-0.16,-0.005) arc (180:360:0.16 and 0.055);
    \draw[violet!55!black, fill=violet!30, line width=0.8pt] (0,0.11) ellipse (0.16 and 0.055);
  }},
  pics/funnel/.style={code={%
    \fill[teal!60!black] (-0.10,0.24) circle (0.025)
                         (0.0,0.28)  circle (0.025)
                         (0.10,0.24) circle (0.025);
    \draw[teal!60!black, fill=teal!20, line width=0.8pt]
      (-0.17,0.13) -- (0.17,0.13) -- (0.04,-0.03) -- (0.04,-0.14)
      -- (-0.04,-0.14) -- (-0.04,-0.03) -- cycle;
    \fill[teal!60!black] (0,-0.21) circle (0.025);
  }},
  pics/stopwatch/.style={code={%
    \draw[#1, line width=0.8pt, fill=white] (0,0) circle (0.115);
    \draw[#1, line width=1.1pt, line cap=round] (0,0.115) -- (0,0.175);
    \draw[#1, line width=0.7pt, line cap=round] (0,0.01) -- (0.05,0.06);
  }},
  pics/human/.style={code={%
    \fill[black!40] (0,0.09) circle (0.072);
    \fill[black!40] (-0.115,-0.155)
      .. controls (-0.115,-0.015) and (0.115,-0.015) .. (0.115,-0.155) -- cycle;
  }},
  pics/problemgrid/.style={code={%
    \fill[blue!30] (-0.17,0.055) rectangle (-0.055,0.17);
    \fill[blue!30] (0.055,-0.055) rectangle (0.17,0.055);
    \fill[blue!30] (-0.055,-0.17) rectangle (0.055,-0.055);
    \draw[blue!55!black, line width=0.6pt] (-0.17,-0.17) rectangle (0.17,0.17);
    \draw[blue!55!black, line width=0.5pt]
      (-0.055,-0.17) -- (-0.055,0.17) (0.055,-0.17) -- (0.055,0.17)
      (-0.17,-0.055) -- (0.17,-0.055) (-0.17,0.055) -- (0.17,0.055);
  }}
]

\colorlet{llmcolor}{orange!70!black}
\colorlet{llmfill}{orange!6}
\colorlet{evalcolor}{green!50!black}
\colorlet{evalfill}{green!5}
\colorlet{historycolor}{violet!55!black}
\colorlet{historyfill}{violet!5}
\colorlet{strategycolor}{teal!60!black}
\colorlet{strategyfill}{teal!6}
\colorlet{basecolor}{black!45}
\colorlet{basefill}{black!3}
\colorlet{outcolor}{green!45!black}
\colorlet{outfill}{green!4}


\pic at (0.45,-0.20) {problemgrid};
\pic at (0.85,-0.22) {human};
\node[comptitle] at (0.65,-0.55) {Baseline model $B$};

\node[compbox, draw=basecolor, fill=basefill,
      minimum width=1.0cm, minimum height=2.9cm] (base) at (0.65,-2.225) {};
\pic at (0.65,-1.12) {stopwatch=red!55!black};
\node[note] at (0.65,-1.48) {$\mathcal{D}_{\mathrm{tr}}$};
\fill[red!55!black!55] (0.55,-3.46) rectangle (0.75,-1.72);

\draw[flow, draw=black!55] (1.15,-3.25) -- node[above=0pt, note] {$B$} (1.90,-3.25);

\node[note, anchor=south] at (4.15,-0.19) {reformulation loop (iteration $t$ of $T$)};

\node[compbox, draw=evalcolor, fill=evalfill,
      minimum width=1.90cm, minimum height=1.55cm] (eval) at (2.85,-1.20) {};
\pic at (2.85,-0.725) {cogs};
\node[comptitle, anchor=north] at (2.85,-1.005) {Evaluator};
\node[comptext, anchor=north, text width=1.80cm] at (2.85,-1.30)
  {valid vs.\ $B$?\\ time on $\mathcal{D}_{\mathrm{tr}}$};

\node[compbox, draw=historycolor, fill=historyfill,
      minimum width=1.90cm, minimum height=1.55cm] (history) at (5.45,-1.20) {};
\pic at (5.45,-0.725) {database};
\node[comptitle, anchor=north] at (5.45,-1.005) {History $\mathcal{H}_t$};
\node[comptext, anchor=north] at (5.45,-1.40) {$(\rho_i,m_i,E_i)_{i\le t}$};

\node[compbox, draw=llmcolor, fill=llmfill,
      minimum width=1.90cm, minimum height=1.55cm] (llm) at (2.85,-3.25) {};
\pic at (2.85,-2.775) {nn};
\node[comptitle, anchor=north] at (2.85,-3.055) {LLM};
\node[comptext, anchor=north, text width=1.80cm] at (2.85,-3.35)
  {rationale $\rho_t$,\\ model $m_t$};

\node[compbox, draw=strategycolor, fill=strategyfill, double, double distance=0.8pt,
      minimum width=1.90cm, minimum height=1.55cm] (strategy) at (5.45,-3.25) {};
\pic[scale=0.9] at (5.45,-2.82) {funnel};
\node[comptitle, anchor=north] at (5.45,-3.055) {Strategy $\sigma$};
\node[comptext, anchor=north] at (5.45,-3.45) {$R_{t+1}\subseteq\mathcal{H}_t$};

\draw[inner, draw=llmcolor] (llm.north) --
  node[left=1pt, note, text=llmcolor] {$\rho_t,m_t$} (eval.south);
\draw[inner, draw=evalcolor] (eval.east) --
  node[above=0pt, note, text=green!45!black] {$E_t$} (history.west);
\pic[scale=0.70] at (3.95,-1.45) {checkcircle};
\node[note, text=green!45!black, inner sep=0pt] at (4.15,-1.45) {$+$};
\pic[scale=0.70] at (4.35,-1.45) {stopwatch=green!45!black};
\draw[inner, draw=historycolor] (history.south) -- (strategy.north);
\draw[inner, draw=teal!70!black] (strategy.west) -- (llm.east);
\node[note, text=teal!50!black, anchor=north, inner sep=1pt] at (4.15,-3.32) {$R_{t+1}$};

\begin{scope}[on background layer]
\node[draw=black!30, dashed, fill=black!2, rounded corners=4pt, inner sep=4pt,
      fit=(eval) (history) (llm) (strategy)] (loopframe) {};
\end{scope}

\draw[flow, draw=historycolor] (6.40,-1.20) -- (7.20,-1.20);
\node[note, anchor=north] at (6.87,-1.31) {$\mathcal{D}_{\mathrm{val}}$};

\node[comptitle] at (7.70,-0.55) {Selected model $\hat{m}$};
\node[compbox, draw=outcolor, fill=outfill,
      minimum width=1.0cm, minimum height=2.9cm] (output) at (7.70,-2.225) {};
\pic at (7.70,-1.12) {stopwatch=green!45!black};
\node[note] at (7.70,-1.48) {$\mathcal{D}_{\mathrm{test}}$};
\draw[black!30, line width=0.5pt] (7.60,-3.46) rectangle (7.80,-1.72);
\fill[green!55!black!65] (7.60,-3.46) rectangle (7.80,-3.02);

\draw[dotted, teal!60!black, line width=1pt] (5.45,-4.1) -- (5.45,-4.45);
\node[compbox, draw=strategycolor, dashed, fill=teal!3, line width=0.7pt,
      minimum width=8.05cm, minimum height=1.50cm, anchor=north west]
      (pdrbox) at (0.15,-4.45) {};
\node[comptitle, anchor=west, text=teal!40!black] at (0.32,-4.68) {Profile-Diverse Retention (PDR)};
\node[note, anchor=west] at (3.95,-4.71) {(per-instance runtimes on $\mathcal{D}_{\mathrm{tr}}$)};
\draw[black!45, line width=0.5pt] (3.55,-5.45) -- (7.95,-5.45);
\foreach \gx/\ha/\hb/\hc/\lab in {3.65/0.42/0.38/0.40/$m_1$,
                                  4.45/0.14/0.40/0.20/$m_2$,
                                  5.25/0.30/0.16/0.35/$m_3$,
                                  6.70/0.16/0.18/0.17/$m_{t-1}$,
                                  7.50/0.40/0.36/0.42/$m_t$} {
  \fill[black!40] (\gx,-5.45) rectangle ++(0.09,\ha);
  \fill[black!40] (\gx+0.13,-5.45) rectangle ++(0.09,\hb);
  \fill[black!40] (\gx+0.26,-5.45) rectangle ++(0.09,\hc);
  \node[note, anchor=north] at (\gx+0.175,-5.47) {\lab};
}
\node[note] at (6.25,-5.28) {$\cdots$};
\draw[teal!60!black, rounded corners=1.5pt, line width=0.8pt]
  (3.6,-5.5) rectangle (4.05,-4.97);
\draw[teal!60!black, rounded corners=1.5pt, line width=0.8pt]
  (5.2,-5.5) rectangle (5.65,-4.97);
\draw[teal!60!black, rounded corners=1.5pt, line width=0.8pt]
  (6.65,-5.5) rectangle (7.1,-4.97);
\node[comptext, anchor=north, text width=2.75cm] at (1.8,-4.95)
  {$R_{t+1}$: the fastest attempt,\\ plus quality-diverse\\ ones (MMR selection)};

\end{tikzpicture}

